A Truncation Error Estimation Scheme for the Finite Volume Method on Unstructured Meshes

This work is an attempt to develop an approximate scheme for estimating the volume-based truncation errors in the finite volume analysis of laminar flows. The volume-based truncation error is the net flow error across the faces of a control volume. Unfortunately, truncation error is not a natural outcome of the finite volume solution and needs to be estimated separately. Previous works in the literature estimate truncation error using either higher order interpolation schemes, higher order discretization schemes, or neglected terms in the discretization scheme. The first two approaches become complicated on general unstructured meshes and the third approach provides inaccurate results. This work proposes a truncation error estimation scheme, which is based on the third approach, but provides more accurate results compared to the existing results in the literature. The potential application of such a truncation error estimation scheme is in mesh adaptation.

==> figs/bfs.tex <==
\psset{unit=2cm}
\begin{pspicture}(-0.1,-0.1)(8.1,1.1)
	\psset{linewidth=0.8pt}
	\psframe[linestyle=none,fillstyle=hlines,hatchwidth=.4pt,hatchsep=2pt](-0.1,-0.1)(0.0,0.5)
	\psframe[linestyle=none,fillstyle=hlines,hatchwidth=.4pt,hatchsep=2pt](0.0,-0.1)(8.0,0.0)
	\psframe[linestyle=none,fillstyle=hlines,hatchwidth=.4pt,hatchsep=2pt](-0.1,1.0)(8.0,1.1)	
	\psline{cc-cc}(-0.1,-0.1)(8.0,-0.1)(8.0,0.0)(0.0,0.0)(0.0,0.5)(-0.1,0.5)(-0.1,-0.1)
	\psline{cc-cc}(-0.1,1.0)(8.0,1.0)(8.0,1.1)(-0.1,1.1)(-0.1,1.0)
	\psdots(0.0,0.5)
  \rput*[t](1.1,0.45){$x$}
  \rput*[r](-0.05,1.3){$y$}
	\psline[linewidth=1pt]{cc->}(0.0,0.5)(0.0,1.3)
	\psline[linewidth=1pt]{cc->}(0.0,0.5)(1.1,0.5)
	
	\psline{cc-cc}(-0.2,1.0)(-0.5,1.0)
	\psline{cc-cc}(-0.2,0.5)(-0.5,0.5) 
	\psline{cc-cc}(-0.2,0.0)(-0.5,0.0) 
	\psline{cc-cc}(0.0,-0.2)(0.0,-0.5) 
	\psline{cc-cc}(8.0,-0.2)(8.0,-0.5)  
	\psline{<->}(-0.35,0.0)(-0.35,0.5) 
	\psline{<->}(-0.35,0.5)(-0.35,1.0) 
	\psline{<->}(0,-0.35)(8.0,-0.35) 
	\rput*(-0.35,0.25){$H$}
	\rput*(-0.35,0.75){$H$}
	\rput*(4.0,-0.35){$L$}
	
	\psline[linewidth=0.4pt]{cc-cc}(8,0)(8,1)
	\psline{<-cc}(8.0,0.0)(8.3,0.0)
	\psline{<-cc}(8.0,0.2)(8.3,0.2)
	\psline{<-cc}(8.0,0.4)(8.3,0.4)
	\psline{<-cc}(8.0,0.6)(8.3,0.6)
	\psline{<-cc}(8.0,0.8)(8.3,0.8)
	\psline{<-cc}(8.0,1.0)(8.3,1.0)
	\rput*[r](7.9,0.5){$\frac{p}{\frac{1}{2}\rho U_{\rm ref}^2}=0$}
	\psline[linewidth=0.4pt]{cc-cc}(0.000000,0.500000)(0.153600,0.520000)(0.294400,0.540000)(0.422400,0.560000)(0.537600,0.580000)
                (0.640000,0.600000)(0.729600,0.620000)(0.806400,0.640000)(0.870400,0.660000)(0.921600,0.680000)
                (0.960000,0.700000)(0.985600,0.720000)(0.998400,0.740000)(0.998400,0.760000)(0.985600,0.780000)
                (0.960000,0.800000)(0.921600,0.820000)(0.870400,0.840000)(0.806400,0.860000)(0.729600,0.880000)
                (0.640000,0.900000)(0.537600,0.920000)(0.422400,0.940000)(0.294400,0.960000)(0.153600,0.980000)
                (0.000000,1.000000)
	\psline{cc->}(0.0,0.550000)(0.360000,0.550000)
	\psline{cc->}(0.0,0.650000)(0.840000,0.650000)
	\psline{cc->}(0.0,0.750000)(1.000000,0.750000)
	\psline{cc->}(0.0,0.850000)(0.840000,0.850000)
	\psline{cc->}(0.0,0.950000)(0.360000,0.950000)
  \rput*[l](1.1,0.75){$u(y)=6U_{\rm ref}\frac{y}{H}\left(1-\frac{y}{H}\right)$}

\end{pspicture}


==> figs/cavity.tex <==
\psset{unit=4.0cm}
\begin{pspicture}(-0.5,-0.2)(1.5,1.3)
	\psset{linewidth=0.8pt}
	\psframe[linestyle=none,fillstyle=hlines,hatchwidth=.2pt,hatchsep=2pt](-0.05,-0.05)(1.05,0.99)	
	\psframe[linestyle=none,fillstyle=hlines,hatchwidth=.2pt,hatchsep=2pt](-0.1,1.01)(1.1,1.05)
	\psframe[linestyle=none,fillstyle=solid,fillcolor=white](0,0)(1,1)
	\psline{cc-cc}(-0.05,1.0)(0.0,1.0)(0.0,0.0)(1.0,0.0)(1.0,1.0)(1.05,1.0)
                (1.05,-0.05)(-0.05,-0.05)(-0.05,1.0)
	\psline{cc-cc}(-0.1,1.01)(1.1,1.01)
	\psline{cc-cc}(-0.1,1.05)(1.1,1.05)
	\psline{cc->}(0.4,1.1)(0.7,1.1) 
	\rput[b](0.3,1.06){ \psframebox*{\Large $U$} }
%	\rput[r](-0.1,0.5){ \psframebox*{\Large $Re=\frac{\rho u l}{\mu}$} }
	\psline{<->}(-0.2,0)(-0.2,1)
	\psline{<->}(0,-0.2)(1,-0.2)  
	\rput(-0.2,0.5){ \psframebox*{\Large $L$} }
	\rput(0.5,-0.2){ \psframebox*{\Large $L$} }
	\psarc{<-cc}(0.5,0.5){0.2}{-150}{150}
\end{pspicture}


==> figs/cv_flow_2nd.tex <==
\psset{unit=35.0cm}
\begin{pspicture}(0.41,0.579)(0.61,0.779)
	\psclip{\pscircle[linecolor=gray,linewidth=0.1pt](0.51,0.679){0.1}}
	\psset{linewidth=0.5pt,linecolor=lightgray}
       \psline{cc-cc}(0.278,0.641)(0.379,0.612)
       \psline{cc-cc}(0.329,0.720)(0.439,0.716) 
       \psline{cc-cc}(0.379,0.612)(0.496,0.625)
       \psline{cc-cc}(0.439,0.716)(0.379,0.612)
       \psline{cc-cc}(0.439,0.716)(0.496,0.811) 
       \psline{cc-cc}(0.439,0.716)(0.390,0.813) 
       \psline{cc-cc}(0.496,0.625)(0.611,0.620)
       \psline{cc-cc}(0.496,0.625)(0.459,0.533) 
       \psline{cc-cc}(0.496,0.625)(0.439,0.716) 
       \psline{cc-cc}(0.496,0.811)(0.547,0.717)
       \psline{cc-cc}(0.542,0.550)(0.496,0.625)
       \psline{cc-cc}(0.547,0.717)(0.496,0.625) 
       \psline{cc-cc}(0.547,0.717)(0.439,0.716)  
       \psline{cc-cc}(0.547,0.717)(0.601,0.807)
       \psline{cc-cc}(0.547,0.717)(0.639,0.721)
       \psline{cc-cc}(0.611,0.620)(0.547,0.717)
  \psset{linecolor=black}       
	\pspolygon[linestyle=solid,linecolor=black,fillstyle=none]%http://www.bbc.co.uk/persian/
		(0.496,0.625)(0.439,0.716)(0.547,0.717)
	\rput*[lt](0.556,0.654){\small $2$}
	\rput*[rt](0.489,0.686){\small $1$}
	\psdots(0.551,0.654)(0.494,0.686) 
\psline{cc->}( 0.4960, 0.6250)( 0.5076, 0.6186) 
\psline{cc->}( 0.4992, 0.6308)( 0.5121, 0.6236) 
\psline{cc->}( 0.5024, 0.6365)( 0.5166, 0.6286) 
\psline{cc->}( 0.5056, 0.6422)( 0.5210, 0.6337) 
\psline{cc->}( 0.5088, 0.6480)( 0.5255, 0.6387) 
\psline{cc->}( 0.5119, 0.6537)( 0.5299, 0.6438) 
\psline{cc->}( 0.5151, 0.6595)( 0.5344, 0.6488) 
\psline{cc->}( 0.5183, 0.6653)( 0.5389, 0.6539) 
\psline{cc->}( 0.5215, 0.6710)( 0.5433, 0.6589) 
\psline{cc->}( 0.5247, 0.6767)( 0.5478, 0.6640) 
\psline{cc->}( 0.5279, 0.6825)( 0.5522, 0.6690) 
\psline{cc->}( 0.5311, 0.6883)( 0.5567, 0.6740) 
\psline{cc->}( 0.5343, 0.6940)( 0.5612, 0.6791) 
\psline{cc->}( 0.5374, 0.6997)( 0.5656, 0.6841) 
\psline{cc->}( 0.5406, 0.7055)( 0.5701, 0.6892) 
\psline{cc->}( 0.5438, 0.7112)( 0.5745, 0.6942) 
\psline{cc->}( 0.5470, 0.7170)( 0.5790, 0.6993) 
\psline{cc-cc}( 0.5076, 0.6186)( 0.5790, 0.6993)
\endpsclip
\end{pspicture}


==> figs/cv_flow_3rd.tex <==
\psset{unit=35.0cm}
\begin{pspicture}(0.41,0.579)(0.61,0.779)
	\psclip{\pscircle[linecolor=gray,linewidth=0.1pt](0.51,0.679){0.1}}
	\psset{linewidth=0.5pt,linecolor=lightgray}
       \psline{cc-cc}(0.278,0.641)(0.379,0.612)
       \psline{cc-cc}(0.329,0.720)(0.439,0.716) 
       \psline{cc-cc}(0.379,0.612)(0.496,0.625)
       \psline{cc-cc}(0.439,0.716)(0.379,0.612)
       \psline{cc-cc}(0.439,0.716)(0.496,0.811) 
       \psline{cc-cc}(0.439,0.716)(0.390,0.813) 
       \psline{cc-cc}(0.496,0.625)(0.611,0.620)
       \psline{cc-cc}(0.496,0.625)(0.459,0.533) 
       \psline{cc-cc}(0.496,0.625)(0.439,0.716) 
       \psline{cc-cc}(0.496,0.811)(0.547,0.717)
       \psline{cc-cc}(0.542,0.550)(0.496,0.625)
       \psline{cc-cc}(0.547,0.717)(0.496,0.625) 
       \psline{cc-cc}(0.547,0.717)(0.439,0.716)  
       \psline{cc-cc}(0.547,0.717)(0.601,0.807)
       \psline{cc-cc}(0.547,0.717)(0.639,0.721)
       \psline{cc-cc}(0.611,0.620)(0.547,0.717)
  \psset{linecolor=black}       
	\pspolygon[linestyle=solid,linecolor=black,fillstyle=none]%
		(0.496,0.625)(0.439,0.716)(0.547,0.717)
	\rput*[lt](0.556,0.654){\small $2$}
	\rput*[rt](0.489,0.686){\small $1$}
	\psdots(0.551,0.654)(0.494,0.686)
\psline{cc->}( 0.4960, 0.6250)( 0.5248, 0.6090) 
\psline{cc->}( 0.4992, 0.6308)( 0.5228, 0.6176) 
\psline{cc->}( 0.5024, 0.6365)( 0.5217, 0.6258) 
\psline{cc->}( 0.5056, 0.6422)( 0.5214, 0.6334) 
\psline{cc->}( 0.5088, 0.6480)( 0.5220, 0.6406) 
\psline{cc->}( 0.5119, 0.6537)( 0.5235, 0.6473) 
\psline{cc->}( 0.5151, 0.6595)( 0.5258, 0.6536) 
\psline{cc->}( 0.5183, 0.6653)( 0.5290, 0.6593) 
\psline{cc->}( 0.5215, 0.6710)( 0.5330, 0.6646) 
\psline{cc->}( 0.5247, 0.6767)( 0.5379, 0.6694) 
\psline{cc->}( 0.5279, 0.6825)( 0.5437, 0.6738) 
\psline{cc->}( 0.5311, 0.6883)( 0.5503, 0.6776) 
\psline{cc->}( 0.5343, 0.6940)( 0.5577, 0.6810) 
\psline{cc->}( 0.5374, 0.6997)( 0.5660, 0.6839) 
\psline{cc->}( 0.5406, 0.7055)( 0.5752, 0.6863) 
\psline{cc->}( 0.5438, 0.7112)( 0.5853, 0.6883) 
\psline{cc->}( 0.5470, 0.7170)( 0.5962, 0.6897) 
\psline{cc-cc}( 0.5256, 0.6086)( 0.5244, 0.6130)( 0.5233, 0.6174) 
              ( 0.5226, 0.6215)( 0.5220, 0.6256)( 0.5217, 0.6296) 
              ( 0.5216, 0.6334)( 0.5217, 0.6371)( 0.5220, 0.6406)
              ( 0.5226, 0.6441)( 0.5234, 0.6474)( 0.5244, 0.6506)
              ( 0.5256, 0.6537)( 0.5271, 0.6566)( 0.5287, 0.6595)
              ( 0.5306, 0.6622)( 0.5328, 0.6648)( 0.5351, 0.6672)
              ( 0.5377, 0.6695)( 0.5405, 0.6717)( 0.5435, 0.6738)
              ( 0.5468, 0.6758)( 0.5502, 0.6776)( 0.5539, 0.6793)
              ( 0.5578, 0.6809)( 0.5620, 0.6824)( 0.5664, 0.6837)
              ( 0.5709, 0.6849)( 0.5758, 0.6860)( 0.5808, 0.6870)
              ( 0.5861, 0.6878)( 0.5915, 0.6885)( 0.5973, 0.6891) 
	\endpsclip
\end{pspicture}


==> figs/cv_flow_exact.tex <==
\psset{unit=35.0cm}
\begin{pspicture}(0.41,0.579)(0.61,0.779)
	\psclip{\pscircle[linecolor=gray,linewidth=0.1pt](0.51,0.679){0.1}}
	\psset{linewidth=0.5pt,linecolor=lightgray}
       \psline{cc-cc}(0.278,0.641)(0.379,0.612)
       \psline{cc-cc}(0.329,0.720)(0.439,0.716) 
       \psline{cc-cc}(0.379,0.612)(0.496,0.625)
       \psline{cc-cc}(0.439,0.716)(0.379,0.612)
       \psline{cc-cc}(0.439,0.716)(0.496,0.811) 
       \psline{cc-cc}(0.439,0.716)(0.390,0.813) 
       \psline{cc-cc}(0.496,0.625)(0.611,0.620)
       \psline{cc-cc}(0.496,0.625)(0.459,0.533) 
       \psline{cc-cc}(0.496,0.625)(0.439,0.716) 
       \psline{cc-cc}(0.496,0.811)(0.547,0.717)
       \psline{cc-cc}(0.542,0.550)(0.496,0.625)
       \psline{cc-cc}(0.547,0.717)(0.496,0.625) 
       \psline{cc-cc}(0.547,0.717)(0.439,0.716)  
       \psline{cc-cc}(0.547,0.717)(0.601,0.807)
       \psline{cc-cc}(0.547,0.717)(0.639,0.721)
       \psline{cc-cc}(0.611,0.620)(0.547,0.717)
  \psset{linecolor=black}       
	\pspolygon[linestyle=solid,linecolor=black,fillstyle=none]%
		(0.496,0.625)(0.439,0.716)(0.547,0.717)
	\rput*[lt](0.556,0.654){\small $2$}
	\rput*[rt](0.489,0.686){\small $1$}
	\psdots(0.551,0.654)(0.494,0.686) 
\psline{cc->}( 0.4960, 0.6250)( 0.5222, 0.6105) 
\psline{cc->}( 0.4992, 0.6308)( 0.5242, 0.6169) 
\psline{cc->}( 0.5024, 0.6365)( 0.5243, 0.6243) 
\psline{cc->}( 0.5056, 0.6422)( 0.5237, 0.6322) 
\psline{cc->}( 0.5088, 0.6480)( 0.5230, 0.6401) 
\psline{cc->}( 0.5119, 0.6537)( 0.5229, 0.6477) 
\psline{cc->}( 0.5151, 0.6595)( 0.5238, 0.6547) 
\psline{cc->}( 0.5183, 0.6653)( 0.5262, 0.6609) 
\psline{cc->}( 0.5215, 0.6710)( 0.5302, 0.6662) 
\psline{cc->}( 0.5247, 0.6767)( 0.5359, 0.6705) 
\psline{cc->}( 0.5279, 0.6825)( 0.5430, 0.6741) 
\psline{cc->}( 0.5311, 0.6883)( 0.5514, 0.6770) 
\psline{cc->}( 0.5343, 0.6940)( 0.5605, 0.6795) 
\psline{cc->}( 0.5374, 0.6997)( 0.5698, 0.6818) 
\psline{cc->}( 0.5406, 0.7055)( 0.5786, 0.6845) 
\psline{cc->}( 0.5438, 0.7112)( 0.5859, 0.6879) 
\psline{cc->}( 0.5470, 0.7170)( 0.5907, 0.6928)  
\psline{cc-cc}( 0.5222, 0.6105)( 0.5235, 0.6135)( 0.5242, 0.6169)
              ( 0.5244, 0.6205)( 0.5243, 0.6243)( 0.5241, 0.6282)
              ( 0.5237, 0.6322)( 0.5233, 0.6362)( 0.5230, 0.6401)
              ( 0.5228, 0.6440)( 0.5229, 0.6477)( 0.5232, 0.6513) 
              ( 0.5238, 0.6547)( 0.5248, 0.6579)( 0.5262, 0.6609)
              ( 0.5280, 0.6636)( 0.5302, 0.6662)( 0.5329, 0.6685)
              ( 0.5359, 0.6705)( 0.5393, 0.6724)( 0.5430, 0.6741)
              ( 0.5471, 0.6756)( 0.5514, 0.6770)( 0.5559, 0.6783) 
              ( 0.5605, 0.6795)( 0.5652, 0.6806)( 0.5698, 0.6818)
              ( 0.5743, 0.6831)( 0.5786, 0.6845)( 0.5825, 0.6861)
              ( 0.5859, 0.6879)( 0.5887, 0.6901)( 0.5907, 0.6928) 
	\endpsclip
\end{pspicture}


==> figs/cv_flow_refined.tex <==
\psset{unit=35.0cm}
\begin{pspicture}(0.41,0.579)(0.61,0.779)
	\psclip{\pscircle[linecolor=gray,linewidth=0.1pt](0.51,0.679){0.1}}
	\psset{linewidth=0.5pt,linecolor=lightgray}
       \psline{cc-cc}(0.278,0.641)(0.379,0.612)
       \psline{cc-cc}(0.329,0.720)(0.439,0.716) 
       \psline{cc-cc}(0.379,0.612)(0.496,0.625)
       \psline{cc-cc}(0.439,0.716)(0.379,0.612)
       \psline{cc-cc}(0.439,0.716)(0.496,0.811) 
       \psline{cc-cc}(0.439,0.716)(0.390,0.813) 
       \psline{cc-cc}(0.496,0.625)(0.611,0.620)
       \psline{cc-cc}(0.496,0.625)(0.459,0.533) 
       \psline{cc-cc}(0.496,0.625)(0.439,0.716) 
       \psline{cc-cc}(0.496,0.811)(0.547,0.717)
       \psline{cc-cc}(0.542,0.550)(0.496,0.625)
       \psline{cc-cc}(0.547,0.717)(0.496,0.625) 
       \psline{cc-cc}(0.547,0.717)(0.439,0.716)  
       \psline{cc-cc}(0.547,0.717)(0.601,0.807)
       \psline{cc-cc}(0.547,0.717)(0.639,0.721)
       \psline{cc-cc}(0.611,0.620)(0.547,0.717)
  \psset{linecolor=black}       
	\pspolygon[linestyle=solid,linecolor=black,fillstyle=none]%
		(0.496,0.625)(0.439,0.716)(0.547,0.717)
	\psdots(0.551,0.654)(0.494,0.686) 

\psline{cc->}( 0.4960, 0.6250)(0.52305,0.61000)
\psline{cc->}( 0.4992, 0.6308)(0.52395,0.61700) 
\psline{cc->}( 0.5024, 0.6365)(0.52450,0.62420) 
\psline{cc->}( 0.5056, 0.6422)(0.52370,0.63220)
\psline{cc->}( 0.5088, 0.6480)(0.52260,0.64035) 
\psline{cc->}( 0.5119, 0.6537)(0.52300,0.64765) 
\psline{cc->}( 0.5151, 0.6595)(0.52320,0.65505) 
\psline{cc->}( 0.5183, 0.6653)(0.52640,0.66075) 
\psline{cc->}( 0.5215, 0.6710)(0.52960,0.66645) 
\psline{cc->}( 0.5247, 0.6767)(0.53610,0.67045) 
\psline{cc->}( 0.5279, 0.6825)(0.54250,0.67435)
\psline{cc->}( 0.5311, 0.6883)(0.55150,0.67695) 
\psline{cc->}( 0.5343, 0.6940)(0.56030,0.67965) 
\psline{cc->}( 0.5374, 0.6997)(0.56975,0.68185) 
\psline{cc->}( 0.5406, 0.7055)(0.57885,0.68435) 
\psline{cc->}( 0.5438, 0.7112)(0.58560,0.68810) 
\psline{cc->}( 0.5470, 0.7170)(0.59180,0.69210)  

\psline{cc-cc}(0.52305,0.61000)(0.52485,0.62400)
\psline{cc-cc}(0.52450,0.62420)(0.52290,0.64020)
\psline{cc-cc}(0.52260,0.64035)(0.52340,0.65495)
\psline{cc-cc}(0.52320,0.65505)(0.52960,0.66645)
\psline{cc-cc}(0.52970,0.66655)(0.54250,0.67435)
\psline{cc-cc}(0.54270,0.67425)(0.56030,0.67965)
\psline{cc-cc}(0.56065,0.67935)(0.57885,0.68435)
\psline{cc-cc}(0.57940,0.68410)(0.59180,0.69210)


\psset{linewidth=0.25pt}
\psline{cc-cc}(0.50237,0.63650)(0.48887,0.63637)
\psline{cc-cc}(0.50875,0.64800)(0.48175,0.64775)
\psline{cc-cc}(0.51513,0.65950)(0.47463,0.65912)
\psline{cc-cc}(0.52150,0.67100)(0.46750,0.67050)
\psline{cc-cc}(0.52787,0.68250)(0.46037,0.68188)
\psline{cc-cc}(0.53425,0.69400)(0.45325,0.69325)
\psline{cc-cc}(0.54062,0.70550)(0.44612,0.70462)

\psline{cc-cc}(0.54062,0.70550)(0.53350,0.71687)
\psline{cc-cc}(0.53425,0.69400)(0.52000,0.71675)
\psline{cc-cc}(0.52787,0.68250)(0.50650,0.71662)
\psline{cc-cc}(0.52150,0.67100)(0.49300,0.71650)
\psline{cc-cc}(0.51513,0.65950)(0.47950,0.71637)
\psline{cc-cc}(0.50875,0.64800)(0.46600,0.71625)
\psline{cc-cc}(0.50237,0.63650)(0.45250,0.71612)

\psline{cc-cc}(0.44612,0.70462)(0.45250,0.71612)
\psline{cc-cc}(0.45325,0.69325)(0.46600,0.71625)
\psline{cc-cc}(0.46037,0.68188)(0.47950,0.71637)
\psline{cc-cc}(0.46750,0.67050)(0.49300,0.71650)
\psline{cc-cc}(0.47463,0.65912)(0.50650,0.71662)
\psline{cc-cc}(0.48175,0.64775)(0.52000,0.71675)
\psline{cc-cc}(0.48887,0.63637)(0.53350,0.71687)

	\endpsclip
\end{pspicture}


==> figs/cv_integral.tex <==
\psset{unit=20.0cm}
\begin{pspicture}(0.343,0.529)(0.643,0.829)
	\psclip{\pscircle[linecolor=gray,linewidth=1pt](0.493,0.679){0.15}}
	\pspolygon[linestyle=none,fillstyle=solid,fillcolor=lightgray]%
		(0.379,0.612)(0.496,0.625)(0.439,0.716)
	\pspolygon[linestyle=none,fillstyle=solid,fillcolor=gray]%
		(0.496,0.625)(0.439,0.716)(0.547,0.717)
	\pspolygon[linestyle=none,fillstyle=solid,fillcolor=lightgray]%
		(0.439,0.716)(0.547,0.717)(0.495,0.811)
	\pspolygon[linestyle=none,fillstyle=solid,fillcolor=lightgray]%
		(0.496,0.625)(0.547,0.717)(0.611,0.620)
	\psset{linewidth=0.5pt}
	\psset{linewidth=0.8pt}
       \psline{cc-cc}(0.278,0.641)(0.379,0.612)
       \psline{cc-cc}(0.329,0.720)(0.439,0.716) 
       \psline{cc-cc}(0.369,0.497)(0.379,0.612)
       \psline{cc-cc}(0.379,0.612)(0.496,0.625)
       \psline{cc-cc}(0.379,0.612)(0.329,0.720)
       \psline{cc-cc}(0.379,0.612)(0.281,0.550)
       \psline{cc-cc}(0.439,0.716)(0.379,0.612)
       \psline{cc-cc}(0.439,0.716)(0.496,0.811) 
       \psline{cc-cc}(0.439,0.716)(0.390,0.813) 
       \psline{cc-cc}(0.459,0.533)(0.379,0.612)
       \psline{cc-cc}(0.496,0.625)(0.611,0.620)
       \psline{cc-cc}(0.496,0.625)(0.459,0.533) 
       \psline{cc-cc}(0.496,0.625)(0.439,0.716) 
       \psline{cc-cc}(0.496,0.811)(0.547,0.717)        
       \psline{cc-cc}(0.542,0.550)(0.496,0.625)
       \psline{cc-cc}(0.547,0.717)(0.496,0.625) 
       \psline{cc-cc}(0.547,0.717)(0.439,0.716)  
       \psline{cc-cc}(0.547,0.717)(0.601,0.807) 
       \psline{cc-cc}(0.547,0.717)(0.639,0.721)
       \psline{cc-cc}(0.547,0.717)(0.496,0.625) 
       \psline{cc-cc}(0.611,0.620)(0.547,0.717)  
       \psline{cc-cc}(0.611,0.620)(0.618,0.504) 
       \psline{cc-cc}(0.611,0.620)(0.542,0.550) 
       \psline{cc-cc}(0.611,0.620)(0.719,0.669)        
       \psline{cc-cc}(0.639,0.721)(0.611,0.620) 
       \psline{cc-cc}(0.714,0.558)(0.611,0.620) 
       \psline{cc-cc}(0.496,0.811)(0.550,0.904) 
       \psline{cc-cc}(0.447,0.906)(0.496,0.811) 
       \psline{cc-cc}(0.439,0.716)(0.496,0.811) 
       \psline{cc-cc}(0.496,0.811)(0.547,0.717) 
       \psline{cc-cc}(0.496,0.811)(0.390,0.813) 
       \psline{cc-cc}(0.601,0.807)(0.496,0.811)
       \psline{cc-cc}(0.526,0.466)(0.542,0.550)
       \psline{cc-cc}(0.542,0.550)(0.618,0.504)
       \psline{cc-cc}(0.459,0.533)(0.542,0.550) 
	\rput*[rt](0.433,0.651){\small $\rm nb$}
	\rput*[rt](0.489,0.748){\small $\rm nb$}
	\rput*[rt](0.546,0.654){\small $\rm nb$}
	\rput*[rt](0.495,0.686){$i$}
	\psdots(0.438,0.651)(0.494,0.748)(0.551,0.654)(0.500,0.686)
	\endpsclip
	\pnode(0.363,0.754){B}
\end{pspicture}

       


==> figs/mesh_cv_integral.tex <==
\psset{unit=6cm}
\begin{pspicture}(0,0)(1,1)
	\pspolygon[linestyle=none,fillstyle=solid,fillcolor=lightgray]%
		(0.379,0.612)(0.496,0.625)(0.439,0.716)
	\pspolygon[linestyle=none,fillstyle=solid,fillcolor=gray]%
		(0.496,0.625)(0.439,0.716)(0.547,0.717)
	\pspolygon[linestyle=none,fillstyle=solid,fillcolor=lightgray]%
		(0.439,0.716)(0.547,0.717)(0.495,0.811)
	\pspolygon[linestyle=none,fillstyle=solid,fillcolor=lightgray]%
		(0.496,0.625)(0.547,0.717)(0.611,0.620)
	\psset{linewidth=0.5pt}
       \psline{cc-cc}(0.900,1.000)(1.000,1.000) 
       \psline{cc-cc}(1.000,1.000)(1.000,0.900) 
       \psline{cc-cc}(0.600,0.000)(0.500,0.000) 
       \psline{cc-cc}(0.000,0.900)(0.000,1.000) 
       \psline{cc-cc}(0.000,1.000)(0.100,1.000) 
       \psline{cc-cc}(0.300,0.000)(0.400,0.000) 
       \psline{cc-cc}(0.100,0.000)(0.000,0.000) 
       \psline{cc-cc}(0.000,0.000)(0.000,0.100) 
       \psline{cc-cc}(1.000,0.700)(1.000,0.800) 
       \psline{cc-cc}(0.500,0.000)(0.400,0.000) 
       \psline{cc-cc}(1.000,0.200)(1.000,0.100) 
       \psline{cc-cc}(0.700,0.000)(0.600,0.000) 
       \psline{cc-cc}(1.000,0.300)(1.000,0.200) 
       \psline{cc-cc}(0.800,0.000)(0.700,0.000) 
       \psline{cc-cc}(0.800,0.000)(0.900,0.000) 
       \psline{cc-cc}(1.000,0.400)(1.000,0.300) 
       \psline{cc-cc}(1.000,0.500)(1.000,0.400) 
       \psline{cc-cc}(1.000,0.600)(1.000,0.500) 
       \psline{cc-cc}(1.000,0.700)(1.000,0.600) 
       \psline{cc-cc}(0.200,0.000)(0.300,0.000) 
       \psline{cc-cc}(0.800,1.000)(0.900,1.000) 
       \psline{cc-cc}(0.700,1.000)(0.800,1.000) 
       \psline{cc-cc}(0.600,1.000)(0.700,1.000) 
       \psline{cc-cc}(0.500,1.000)(0.600,1.000) 
       \psline{cc-cc}(0.400,1.000)(0.500,1.000) 
       \psline{cc-cc}(0.300,1.000)(0.400,1.000) 
       \psline{cc-cc}(0.100,0.000)(0.200,0.000) 
       \psline{cc-cc}(0.000,0.200)(0.000,0.300) 
       \psline{cc-cc}(0.200,1.000)(0.300,1.000) 
       \psline{cc-cc}(0.000,0.800)(0.000,0.900) 
       \psline{cc-cc}(0.000,0.700)(0.000,0.800) 
       \psline{cc-cc}(0.000,0.600)(0.000,0.700) 
       \psline{cc-cc}(0.000,0.500)(0.000,0.600) 
       \psline{cc-cc}(0.000,0.400)(0.000,0.500) 
       \psline{cc-cc}(0.000,0.300)(0.000,0.400) 
       \psline{cc-cc}(0.000,0.100)(0.000,0.200) 
       \psline{cc-cc}(1.000,0.800)(1.000,0.900) 
       \psline{cc-cc}(0.200,1.000)(0.100,1.000) 
       \psline{cc-cc}(1.000,0.100)(1.000,0.000) 
       \psline{cc-cc}(1.000,0.000)(0.900,0.000) 
       \psline{cc-cc}(0.811,0.392)(0.906,0.448) 
       \psline{cc-cc}(0.906,0.448)(0.908,0.344) 
       \psline{cc-cc}(0.908,0.344)(0.811,0.392) 
       \psline{cc-cc}(0.913,0.240)(0.923,0.143) 
       \psline{cc-cc}(0.923,0.143)(1.000,0.200) 
       \psline{cc-cc}(1.000,0.200)(0.913,0.240) 
       \psline{cc-cc}(0.548,0.096)(0.444,0.094) 
       \psline{cc-cc}(0.444,0.094)(0.500,0.000) 
       \psline{cc-cc}(0.500,0.000)(0.548,0.096) 
       \psline{cc-cc}(1.000,0.900)(0.900,1.000) 
       \psline{cc-cc}(0.924,0.837)(0.870,0.910) 
       \psline{cc-cc}(0.870,0.910)(1.000,0.900) 
       \psline{cc-cc}(1.000,0.900)(0.924,0.837) 
       \psline{cc-cc}(0.763,0.903)(0.870,0.910) 
       \psline{cc-cc}(0.870,0.910)(0.800,1.000) 
       \psline{cc-cc}(0.800,1.000)(0.763,0.903) 
       \psline{cc-cc}(0.548,0.096)(0.600,0.000) 
       \psline{cc-cc}(0.100,1.000)(0.000,0.900) 
       \psline{cc-cc}(0.163,0.924)(0.090,0.871) 
       \psline{cc-cc}(0.090,0.871)(0.100,1.000) 
       \psline{cc-cc}(0.100,1.000)(0.163,0.924) 
       \psline{cc-cc}(0.245,0.914)(0.344,0.909) 
       \psline{cc-cc}(0.344,0.909)(0.300,1.000) 
       \psline{cc-cc}(0.300,1.000)(0.245,0.914) 
       \psline{cc-cc}(0.447,0.906)(0.550,0.904) 
       \psline{cc-cc}(0.550,0.904)(0.500,1.000) 
       \psline{cc-cc}(0.500,1.000)(0.447,0.906) 
       \psline{cc-cc}(0.340,0.093)(0.300,0.000) 
       \psline{cc-cc}(0.400,0.000)(0.340,0.093) 
       \psline{cc-cc}(0.000,0.100)(0.100,0.000) 
       \psline{cc-cc}(0.908,0.655)(0.906,0.552) 
       \psline{cc-cc}(0.906,0.552)(1.000,0.600) 
       \psline{cc-cc}(1.000,0.600)(0.908,0.655) 
       \psline{cc-cc}(0.914,0.754)(1.000,0.700) 
       \psline{cc-cc}(1.000,0.800)(0.914,0.754) 
       \psline{cc-cc}(0.400,0.000)(0.444,0.094) 
       \psline{cc-cc}(0.283,0.819)(0.245,0.914) 
       \psline{cc-cc}(0.344,0.909)(0.283,0.819) 
       \psline{cc-cc}(0.715,0.207)(0.760,0.093) 
       \psline{cc-cc}(0.760,0.093)(0.653,0.098) 
       \psline{cc-cc}(0.653,0.098)(0.715,0.207) 
       \psline{cc-cc}(0.936,0.064)(1.000,0.100) 
       \psline{cc-cc}(1.000,0.100)(0.923,0.143) 
       \psline{cc-cc}(0.923,0.143)(0.936,0.064) 
       \psline{cc-cc}(0.653,0.098)(0.700,0.000) 
       \psline{cc-cc}(0.600,0.000)(0.653,0.098) 
       \psline{cc-cc}(0.700,0.000)(0.760,0.093) 
       \psline{cc-cc}(0.913,0.240)(1.000,0.300) 
       \psline{cc-cc}(0.653,0.098)(0.548,0.096) 
       \psline{cc-cc}(0.858,0.079)(0.800,0.000) 
       \psline{cc-cc}(0.800,0.000)(0.760,0.093) 
       \psline{cc-cc}(0.760,0.093)(0.858,0.079) 
       \psline{cc-cc}(0.900,0.000)(0.858,0.079) 
       \psline{cc-cc}(0.936,0.064)(0.858,0.079) 
       \psline{cc-cc}(0.900,0.000)(0.936,0.064) 
       \psline{cc-cc}(0.831,0.174)(0.923,0.143) 
       \psline{cc-cc}(0.923,0.143)(0.858,0.079) 
       \psline{cc-cc}(0.858,0.079)(0.831,0.174) 
       \psline{cc-cc}(0.908,0.344)(1.000,0.400) 
       \psline{cc-cc}(1.000,0.300)(0.908,0.344) 
       \psline{cc-cc}(0.906,0.448)(1.000,0.500) 
       \psline{cc-cc}(1.000,0.400)(0.906,0.448) 
       \psline{cc-cc}(0.597,0.193)(0.491,0.190) 
       \psline{cc-cc}(0.491,0.190)(0.548,0.096) 
       \psline{cc-cc}(0.548,0.096)(0.597,0.193) 
       \psline{cc-cc}(0.908,0.344)(0.913,0.240) 
       \psline{cc-cc}(0.906,0.552)(0.906,0.448) 
       \psline{cc-cc}(1.000,0.500)(0.906,0.552) 
       \psline{cc-cc}(0.835,0.819)(0.924,0.837) 
       \psline{cc-cc}(0.870,0.910)(0.835,0.819) 
       \psline{cc-cc}(0.810,0.500)(0.811,0.392) 
       \psline{cc-cc}(0.906,0.448)(0.810,0.500) 
       \psline{cc-cc}(0.908,0.655)(0.914,0.754) 
       \psline{cc-cc}(1.000,0.700)(0.908,0.655) 
       \psline{cc-cc}(0.236,0.090)(0.200,0.000) 
       \psline{cc-cc}(0.300,0.000)(0.236,0.090) 
       \psline{cc-cc}(0.340,0.093)(0.444,0.094) 
       \psline{cc-cc}(0.900,1.000)(0.870,0.910) 
       \psline{cc-cc}(0.763,0.903)(0.700,1.000) 
       \psline{cc-cc}(0.655,0.901)(0.600,1.000) 
       \psline{cc-cc}(0.700,1.000)(0.655,0.901) 
       \psline{cc-cc}(0.600,1.000)(0.550,0.904) 
       \psline{cc-cc}(0.835,0.819)(0.818,0.716) 
       \psline{cc-cc}(0.818,0.716)(0.914,0.754) 
       \psline{cc-cc}(0.914,0.754)(0.835,0.819) 
       \psline{cc-cc}(0.550,0.904)(0.655,0.901) 
       \psline{cc-cc}(0.655,0.901)(0.763,0.903) 
       \psline{cc-cc}(0.447,0.906)(0.400,1.000) 
       \psline{cc-cc}(0.344,0.909)(0.447,0.906) 
       \psline{cc-cc}(0.400,1.000)(0.344,0.909) 
       \psline{cc-cc}(0.385,0.188)(0.340,0.093) 
       \psline{cc-cc}(0.444,0.094)(0.385,0.188) 
       \psline{cc-cc}(0.096,0.764)(0.090,0.871) 
       \psline{cc-cc}(0.090,0.871)(0.000,0.800) 
       \psline{cc-cc}(0.000,0.800)(0.096,0.764) 
       \psline{cc-cc}(0.131,0.088)(0.100,0.000) 
       \psline{cc-cc}(0.200,0.000)(0.131,0.088) 
       \psline{cc-cc}(0.091,0.245)(0.000,0.200) 
       \psline{cc-cc}(0.000,0.300)(0.091,0.245) 
       \psline{cc-cc}(0.236,0.090)(0.340,0.093) 
       \psline{cc-cc}(0.245,0.914)(0.200,1.000) 
       \psline{cc-cc}(0.000,0.100)(0.131,0.088) 
       \psline{cc-cc}(0.131,0.088)(0.236,0.090) 
       \psline{cc-cc}(0.000,0.900)(0.090,0.871) 
       \psline{cc-cc}(0.096,0.764)(0.000,0.700) 
       \psline{cc-cc}(0.099,0.656)(0.000,0.600) 
       \psline{cc-cc}(0.000,0.700)(0.099,0.656) 
       \psline{cc-cc}(0.096,0.551)(0.000,0.500) 
       \psline{cc-cc}(0.000,0.600)(0.096,0.551) 
       \psline{cc-cc}(0.096,0.551)(0.099,0.656) 
       \psline{cc-cc}(0.099,0.656)(0.096,0.764) 
       \psline{cc-cc}(0.095,0.449)(0.000,0.400) 
       \psline{cc-cc}(0.000,0.500)(0.095,0.449) 
       \psline{cc-cc}(0.192,0.603)(0.096,0.551) 
       \psline{cc-cc}(0.099,0.656)(0.192,0.603) 
       \psline{cc-cc}(0.096,0.346)(0.095,0.449) 
       \psline{cc-cc}(0.000,0.400)(0.096,0.346) 
       \psline{cc-cc}(0.273,0.359)(0.189,0.398) 
       \psline{cc-cc}(0.189,0.398)(0.203,0.284) 
       \psline{cc-cc}(0.203,0.284)(0.273,0.359) 
       \psline{cc-cc}(0.095,0.449)(0.096,0.551) 
       \psline{cc-cc}(0.096,0.346)(0.000,0.300) 
       \psline{cc-cc}(0.169,0.176)(0.131,0.088) 
       \psline{cc-cc}(0.131,0.088)(0.078,0.162) 
       \psline{cc-cc}(0.078,0.162)(0.169,0.176) 
       \psline{cc-cc}(0.091,0.245)(0.096,0.346) 
       \psline{cc-cc}(0.078,0.162)(0.000,0.100) 
       \psline{cc-cc}(0.000,0.200)(0.078,0.162) 
       \psline{cc-cc}(0.091,0.245)(0.078,0.162) 
       \psline{cc-cc}(0.491,0.190)(0.444,0.094) 
       \psline{cc-cc}(0.496,0.811)(0.550,0.904) 
       \psline{cc-cc}(0.447,0.906)(0.496,0.811) 
       \psline{cc-cc}(0.597,0.193)(0.653,0.098) 
       \psline{cc-cc}(0.719,0.791)(0.655,0.901) 
       \psline{cc-cc}(0.763,0.903)(0.719,0.791) 
       \psline{cc-cc}(0.601,0.807)(0.550,0.904) 
       \psline{cc-cc}(0.655,0.901)(0.601,0.807) 
       \psline{cc-cc}(0.276,0.185)(0.236,0.090) 
       \psline{cc-cc}(0.340,0.093)(0.276,0.185) 
       \psline{cc-cc}(0.189,0.398)(0.188,0.500) 
       \psline{cc-cc}(0.188,0.500)(0.095,0.449) 
       \psline{cc-cc}(0.095,0.449)(0.189,0.398) 
       \psline{cc-cc}(0.385,0.188)(0.491,0.190) 
       \psline{cc-cc}(0.924,0.837)(0.914,0.754) 
       \psline{cc-cc}(1.000,0.800)(0.924,0.837) 
       \psline{cc-cc}(0.835,0.819)(0.763,0.903) 
       \psline{cc-cc}(0.163,0.924)(0.245,0.914) 
       \psline{cc-cc}(0.200,1.000)(0.163,0.924) 
       \psline{cc-cc}(0.181,0.835)(0.096,0.764) 
       \psline{cc-cc}(0.090,0.871)(0.181,0.835) 
       \psline{cc-cc}(0.390,0.813)(0.447,0.906) 
       \psline{cc-cc}(0.344,0.909)(0.390,0.813) 
       \psline{cc-cc}(0.547,0.717)(0.439,0.716) 
       \psline{cc-cc}(0.439,0.716)(0.496,0.811) 
       \psline{cc-cc}(0.496,0.811)(0.547,0.717) 
       \psline{cc-cc}(0.208,0.720)(0.099,0.656) 
       \psline{cc-cc}(0.096,0.764)(0.208,0.720) 
       \psline{cc-cc}(0.181,0.835)(0.163,0.924) 
       \psline{cc-cc}(0.434,0.284)(0.542,0.284) 
       \psline{cc-cc}(0.542,0.284)(0.491,0.190) 
       \psline{cc-cc}(0.491,0.190)(0.434,0.284) 
       \psline{cc-cc}(0.816,0.281)(0.908,0.344) 
       \psline{cc-cc}(0.913,0.240)(0.816,0.281) 
       \psline{cc-cc}(0.831,0.174)(0.760,0.093) 
       \psline{cc-cc}(0.715,0.207)(0.831,0.174) 
       \psline{cc-cc}(0.635,0.280)(0.716,0.331) 
       \psline{cc-cc}(0.716,0.331)(0.715,0.207) 
       \psline{cc-cc}(0.715,0.207)(0.635,0.280) 
       \psline{cc-cc}(0.715,0.207)(0.597,0.193) 
       \psline{cc-cc}(0.831,0.174)(0.816,0.281) 
       \psline{cc-cc}(0.816,0.281)(0.715,0.207) 
       \psline{cc-cc}(0.913,0.240)(0.831,0.174) 
       \psline{cc-cc}(0.719,0.669)(0.818,0.716) 
       \psline{cc-cc}(0.818,0.716)(0.813,0.608) 
       \psline{cc-cc}(0.813,0.608)(0.719,0.669) 
       \psline{cc-cc}(0.811,0.392)(0.816,0.281) 
       \psline{cc-cc}(0.813,0.608)(0.906,0.552) 
       \psline{cc-cc}(0.908,0.655)(0.813,0.608) 
       \psline{cc-cc}(0.818,0.716)(0.908,0.655) 
       \psline{cc-cc}(0.810,0.500)(0.906,0.552) 
       \psline{cc-cc}(0.713,0.445)(0.714,0.558) 
       \psline{cc-cc}(0.714,0.558)(0.810,0.500) 
       \psline{cc-cc}(0.810,0.500)(0.713,0.445) 
       \psline{cc-cc}(0.835,0.819)(0.719,0.791) 
       \psline{cc-cc}(0.818,0.716)(0.719,0.791) 
       \psline{cc-cc}(0.719,0.669)(0.714,0.558) 
       \psline{cc-cc}(0.714,0.558)(0.813,0.608) 
       \psline{cc-cc}(0.813,0.608)(0.810,0.500) 
       \psline{cc-cc}(0.601,0.807)(0.719,0.791) 
       \psline{cc-cc}(0.496,0.811)(0.390,0.813) 
       \psline{cc-cc}(0.601,0.807)(0.496,0.811) 
       \psline{cc-cc}(0.283,0.819)(0.390,0.813) 
       \psline{cc-cc}(0.181,0.835)(0.283,0.819) 
       \psline{cc-cc}(0.245,0.914)(0.181,0.835) 
       \psline{cc-cc}(0.329,0.720)(0.439,0.716) 
       \psline{cc-cc}(0.439,0.716)(0.390,0.813) 
       \psline{cc-cc}(0.390,0.813)(0.329,0.720) 
       \psline{cc-cc}(0.181,0.835)(0.208,0.720) 
       \psline{cc-cc}(0.283,0.819)(0.208,0.720) 
       \psline{cc-cc}(0.096,0.551)(0.188,0.500) 
       \psline{cc-cc}(0.192,0.603)(0.208,0.720) 
       \psline{cc-cc}(0.188,0.500)(0.192,0.603) 
       \psline{cc-cc}(0.329,0.720)(0.283,0.819) 
       \psline{cc-cc}(0.169,0.176)(0.091,0.245) 
       \psline{cc-cc}(0.091,0.245)(0.203,0.284) 
       \psline{cc-cc}(0.203,0.284)(0.169,0.176) 
       \psline{cc-cc}(0.203,0.284)(0.096,0.346) 
       \psline{cc-cc}(0.276,0.185)(0.385,0.188) 
       \psline{cc-cc}(0.324,0.281)(0.276,0.185) 
       \psline{cc-cc}(0.276,0.185)(0.203,0.284) 
       \psline{cc-cc}(0.203,0.284)(0.324,0.281) 
       \psline{cc-cc}(0.169,0.176)(0.276,0.185) 
       \psline{cc-cc}(0.189,0.398)(0.096,0.346) 
       \psline{cc-cc}(0.236,0.090)(0.169,0.176) 
       \psline{cc-cc}(0.373,0.385)(0.324,0.281) 
       \psline{cc-cc}(0.324,0.281)(0.434,0.284) 
       \psline{cc-cc}(0.434,0.284)(0.373,0.385) 
       \psline{cc-cc}(1.000,0.000)(0.936,0.064) 
       \psline{cc-cc}(0.324,0.281)(0.385,0.188) 
       \psline{cc-cc}(0.597,0.193)(0.542,0.284) 
       \psline{cc-cc}(0.385,0.188)(0.434,0.284) 
       \psline{cc-cc}(0.716,0.331)(0.811,0.392) 
       \psline{cc-cc}(0.816,0.281)(0.716,0.331) 
       \psline{cc-cc}(0.635,0.280)(0.542,0.284) 
       \psline{cc-cc}(0.597,0.193)(0.635,0.280) 
       \psline{cc-cc}(0.605,0.384)(0.487,0.376) 
       \psline{cc-cc}(0.487,0.376)(0.542,0.284) 
       \psline{cc-cc}(0.542,0.284)(0.605,0.384) 
       \psline{cc-cc}(0.713,0.445)(0.716,0.331) 
       \psline{cc-cc}(0.811,0.392)(0.713,0.445) 
       \psline{cc-cc}(0.618,0.504)(0.714,0.558) 
       \psline{cc-cc}(0.713,0.445)(0.618,0.504) 
       \psline{cc-cc}(0.639,0.721)(0.601,0.807) 
       \psline{cc-cc}(0.719,0.791)(0.639,0.721) 
       \psline{cc-cc}(0.719,0.669)(0.719,0.791) 
       \psline{cc-cc}(0.611,0.620)(0.618,0.504) 
       \psline{cc-cc}(0.714,0.558)(0.611,0.620) 
       \psline{cc-cc}(0.639,0.721)(0.719,0.669) 
       \psline{cc-cc}(0.547,0.717)(0.601,0.807) 
       \psline{cc-cc}(0.547,0.717)(0.639,0.721) 
       \psline{cc-cc}(0.278,0.641)(0.192,0.603) 
       \psline{cc-cc}(0.208,0.720)(0.278,0.641) 
       \psline{cc-cc}(0.329,0.720)(0.208,0.720) 
       \psline{cc-cc}(0.379,0.612)(0.496,0.625) 
       \psline{cc-cc}(0.496,0.625)(0.439,0.716) 
       \psline{cc-cc}(0.439,0.716)(0.379,0.612) 
       \psline{cc-cc}(0.281,0.550)(0.188,0.500) 
       \psline{cc-cc}(0.192,0.603)(0.281,0.550) 
       \psline{cc-cc}(0.278,0.641)(0.329,0.720) 
       \psline{cc-cc}(0.279,0.448)(0.281,0.550) 
       \psline{cc-cc}(0.188,0.500)(0.279,0.448) 
       \psline{cc-cc}(0.281,0.550)(0.278,0.641) 
       \psline{cc-cc}(0.273,0.359)(0.324,0.281) 
       \psline{cc-cc}(0.373,0.385)(0.487,0.376) 
       \psline{cc-cc}(0.487,0.376)(0.434,0.284) 
       \psline{cc-cc}(0.279,0.448)(0.273,0.359) 
       \psline{cc-cc}(0.189,0.398)(0.279,0.448) 
       \psline{cc-cc}(0.605,0.384)(0.635,0.280) 
       \psline{cc-cc}(0.542,0.550)(0.496,0.625) 
       \psline{cc-cc}(0.496,0.625)(0.611,0.620) 
       \psline{cc-cc}(0.611,0.620)(0.542,0.550) 
       \psline{cc-cc}(0.605,0.384)(0.713,0.445) 
       \psline{cc-cc}(0.716,0.331)(0.605,0.384) 
       \psline{cc-cc}(0.526,0.466)(0.542,0.550) 
       \psline{cc-cc}(0.542,0.550)(0.618,0.504) 
       \psline{cc-cc}(0.618,0.504)(0.526,0.466) 
       \psline{cc-cc}(0.611,0.620)(0.719,0.669) 
       \psline{cc-cc}(0.547,0.717)(0.496,0.625) 
       \psline{cc-cc}(0.618,0.504)(0.605,0.384) 
       \psline{cc-cc}(0.611,0.620)(0.547,0.717) 
       \psline{cc-cc}(0.639,0.721)(0.611,0.620) 
       \psline{cc-cc}(0.379,0.612)(0.329,0.720) 
       \psline{cc-cc}(0.369,0.497)(0.379,0.612) 
       \psline{cc-cc}(0.379,0.612)(0.281,0.550) 
       \psline{cc-cc}(0.281,0.550)(0.369,0.497) 
       \psline{cc-cc}(0.278,0.641)(0.379,0.612) 
       \psline{cc-cc}(0.443,0.452)(0.526,0.466) 
       \psline{cc-cc}(0.526,0.466)(0.487,0.376) 
       \psline{cc-cc}(0.487,0.376)(0.443,0.452) 
       \psline{cc-cc}(0.373,0.385)(0.279,0.448) 
       \psline{cc-cc}(0.273,0.359)(0.373,0.385) 
       \psline{cc-cc}(0.369,0.497)(0.279,0.448) 
       \psline{cc-cc}(0.369,0.497)(0.373,0.385) 
       \psline{cc-cc}(0.459,0.533)(0.379,0.612) 
       \psline{cc-cc}(0.496,0.625)(0.459,0.533) 
       \psline{cc-cc}(0.605,0.384)(0.526,0.466) 
       \psline{cc-cc}(0.459,0.533)(0.443,0.452) 
       \psline{cc-cc}(0.443,0.452)(0.369,0.497) 
       \psline{cc-cc}(0.369,0.497)(0.459,0.533) 
       \psline{cc-cc}(0.373,0.385)(0.443,0.452) 
       \psline{cc-cc}(0.459,0.533)(0.542,0.550) 
       \psline{cc-cc}(0.526,0.466)(0.459,0.533) 
       \pscircle[linecolor=gray,linewidth=1.0pt](0.493,0.679){0.15}
       \pnode(0.623,0.754){A}
\end{pspicture}

